Orientation of good covers

We study systems of orientations on triples that satisfy the following so-called interiority condition: $\circlearrowleft(ABD)=~\circlearrowleft(BCD)=~\circlearrowleft(CAD)=1$ implies $\circlearrowleft(ABC)=1$ for any $A,B,C,D$. We call such an orientation a P3O (partial 3-order), a natural generalization of a poset, that has several interesting special cases. For example, the order type of a planar point set (that can have collinear triples) is a P3O; we denote a P3O realizable by points as p-P3O. If we do not allow $\circlearrowleft(ABC)=0$, we obtain a T3O (total 3-order). Contrary to linear orders, a T3O can have a rich structure. A T3O realizable by points, a p-T3O, is the order type of a point set in general position. In our paper "Orientation of convex sets" we defined a 3-order on pairwise intersecting convex sets; such a P3O is called a C-P3O. In this paper we extend this 3-order to pairwise intersecting good covers; such a P3O is called a GC-P3O. If we do not allow $\circlearrowleft(ABC)=0$, we obtain a C-T3O and a GC-T3O, respectively. The main result of this paper is that there is a p-T3O that is not a GC-T3O, implying also that it is not a C-T3O -- this latter problem was left open in our earlier paper. Our proof involves several combinatorial and geometric observations that can be of independent interest. Along the way, we define several further special families of GC-T3O's.

==> Figures/g1.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.75]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.2766063776960976,0.1152410481779306) rectangle (1.891091149915891,4.076127263740148);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,domain=-2.2766063776960976:1.891091149915891,color=violet] plot(\x,{(-0.5--0.5*\x)/-0.1339745962155613});
\draw [line width=1.pt,domain=-2.2766063776960976:1.891091149915891,color=orange] plot(\x,{(-0.5--0.36602540378443865*\x)/-0.3660254037844385});
\draw [line width=1.pt,domain=-2.2766063776960976:1.891091149915891,color=seagreen] plot(\x,{(-0.5--0.1339745962155614*\x)/-0.5});
\draw [line width=1.pt,domain=-2.2766063776960976:1.891091149915891,color=blue] plot(\x,{(-0.5-0.13397459621556118*\x)/-0.5});
\draw [line width=1.pt,domain=-2.2766063776960976:1.891091149915891,color=red] plot(\x,{(-0.5-0.3660254037844384*\x)/-0.36602540378443876});
\draw [line width=1.pt,domain=-2.2766063776960976:1.891091149915891,color=black] plot(\x,{(-0.5-0.5*\x)/-0.13397459621556151});
\begin{scriptsize}
\draw[color=violet] (0.4,3.2) node {$F$};
\draw[color=orange] (-1.8,3.561346932659702) node {$E$};
\draw[color=seagreen] (-2,1.8) node {$D$};
\draw[color=blue] (-2,0.75) node {$C$};
\draw[color=red] (1.2,3) node {$B$};
\draw[color=black] (-0.4,3.2) node {$A$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/g10.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.8]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.9554301228717665,-0.49318214599159527) rectangle (1.6304202718476424,3.78439548673354);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=violet] (-1.1333546907372312,2.1732738622895846)-- (1.2450649044445707,1.1881002089513555);
\draw [line width=1.pt,color=orange] (-1.2450649044445705,1.1881002089513557)-- (1.1333546907372314,2.1732738622895846);
\draw [line width=1.pt,color=red] (-0.8159870129082488,1.0300330867165954)-- (0.2364298966687164,3.570792263088084);
\draw [line width=1.pt,color=black] (0.8159870129082489,1.0300330867165954)-- (-0.23642989666871594,3.570792263088084);
\draw [shift={(0.46959065404490646,1.1447007394013)},line width=1.pt,color=seagreen]  plot[domain=-2.134112588286862:1.7016237228689544,variable=\t]({1.*0.609475872965189*cos(\t r)+0.*0.609475872965189*sin(\t r)},{0.*0.609475872965189*cos(\t r)+1.*0.609475872965189*sin(\t r)});
\draw [line width=1.pt,color=seagreen] (-0.9947730543876703,1.3487058819435418)-- (0.14413480946142515,0.6293956521441179);
\draw [line width=1.pt,color=blue] (0.9947730543876704,1.3487058819435416)-- (-0.14413480946142507,0.6293956521441179);
\draw [shift={(-0.4695906540449063,1.1447007394013)},line width=1.pt,color=blue]  plot[domain=-2.134112588286862:1.7016237228689544,variable=\t]({-1.*0.609475872965189*cos(\t r)+0.*0.609475872965189*sin(\t r)},{0.*0.609475872965189*cos(\t r)+1.*0.609475872965189*sin(\t r)});
\begin{scriptsize}
\draw[color=violet] (-1.1,1.9) node {$F$};
\draw[color=orange] (1.1,1.9) node {$E$};
\draw[color=red] (-0.5,2.5) node {$B$};
\draw[color=black] (0.5,2.5) node {$A$};
\draw[color=seagreen] (1,0.5) node {$D$};
\draw[color=blue] (-1,0.5) node {$C$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/g11.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.9941595833061607,0.8097305688768075) rectangle (0.9653395095900237,3.2661747925487217);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=orange] (-0.7039976631009608,1.9954283583424415)-- (1.2450649044445707,1.1881002089513555);
\draw [line width=1.pt,color=blue] (-0.693046500508046,1.3268377391182644)-- (0.017292010711924134,3.041746606781428);
\draw [line width=1.pt,color=violet] (0.6656569288893597,1.3929620143876846)-- (-0.1068993920667014,3.2580779621368694);
\draw [shift={(-0.5463958333924084,1.4121598012161036)},line width=1.pt,color=black]  plot[domain=-1.7302696962435569:2.005316862592956,variable=\t]({-1.*0.3713138697433317*cos(\t r)+0.*0.3713138697433317*sin(\t r)},{0.*0.3713138697433317*cos(\t r)+1.*0.3713138697433317*sin(\t r)});
\draw [shift={(-0.5463958333924084,1.4121598012161036)},line width=1.pt,color=red]  plot[domain=2.5568876360511044:4.87186234983335,variable=\t]({1.*0.29027398393947584*cos(\t r)+0.*0.29027398393947584*sin(\t r)},{0.*0.29027398393947584*cos(\t r)+1.*0.29027398393947584*sin(\t r)});
\draw [shift={(0.6480885107964708,1.4353759276169786)},line width=1.pt,color=black]  plot[domain=-1.4113229573462371:0.3926990816987237,variable=\t]({1.*0.20455334789993032*cos(\t r)+0.*0.20455334789993032*sin(\t r)},{0.*0.20455334789993032*cos(\t r)+1.*0.20455334789993032*sin(\t r)});
\draw [shift={(0.6480885107964708,1.4353759276169786)},line width=1.pt,color=red]  plot[domain=-1.4113229573462363:0.3926990816987233,variable=\t]({1.*0.12351346209607428*cos(\t r)+0.*0.12351346209607428*sin(\t r)},{0.*0.12351346209607428*cos(\t r)+1.*0.12351346209607428*sin(\t r)});
\draw [line width=1.pt,color=black] (0.8370711622278765,1.513655104893094)-- (0.18898265143140594,3.0782791772761153);
\draw [line width=1.pt,color=red] (0.7622000704166414,1.4826424832351992)-- (0.1141115596201708,3.0472665556182204);
\draw [shift={(0.,3.)},line width=1.pt,color=black]  plot[domain=0.39269908169872325:3.908511274121511,variable=\t]({1.*0.20455334789992993*cos(\t r)+0.*0.20455334789992993*sin(\t r)},{0.*0.20455334789992993*cos(\t r)+1.*0.20455334789992993*sin(\t r)});
\draw [shift={(0.,3.)},line width=1.pt,color=red]  plot[domain=0.392699081698721:2.7488935718910694,variable=\t]({1.*0.12351346209607321*cos(\t r)+0.*0.12351346209607321*sin(\t r)},{0.*0.12351346209607321*cos(\t r)+1.*0.12351346209607321*sin(\t r)});
\draw [line width=1.pt,color=black] (-0.48743182935244267,1.0455575152284917)-- (0.6805712307129049,1.2334181472669747);
\draw [line width=1.pt,color=red] (-0.5003008238697764,1.125569089836262)-- (0.6677022361955713,1.3134297218747455);
\draw [line width=1.pt,color=red] (-0.11411155962017205,3.0472665556182212)-- (-0.17804984077994102,2.892905890087483);
\draw [shift={(-0.06393828115976902,2.8456393344692623)},line width=1.pt,color=red]  plot[domain=2.7488935718910725:4.867333422541884,variable=\t]({1.*0.1235134620960745*cos(\t r)+0.*0.1235134620960745*sin(\t r)},{0.*0.1235134620960745*cos(\t r)+1.*0.1235134620960745*sin(\t r)});
\draw [line width=1.pt,color=seagreen] (-1.2450649044445705,1.1881002089513557)-- (0.502359900710089,1.9119072624735787);
\begin{scriptsize}
\draw[color=orange] (0.2,1.48) node {$E$};
\draw[color=seagreen] (0.14,1.95) node {$D$};
\draw[color=blue] (-0.18,2.25) node {$C$};
\draw[color=violet] (0.12,2.3) node {$F$};
\draw[color=red] (-0.25,1.35) node {$B$};
\draw[color=black] (0.5,2.7) node {$A$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/g13.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.356884830357473,-4.391040035471777) rectangle (4.2025876173922105,4.645162523291778);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=violet] (-6.262820441003232,-0.5)-- (1.2301408311032396,-0.5);
\draw [line width=1.pt,color=seagreen] (3.5644229223938337,-5.17376160124926)-- (-0.18205771365940004,1.315333209967908);
\draw [line width=1.pt,color=orange] (2.6983975186093985,5.673761601249257)-- (-1.0480831174438392,-0.8153332099679083);
\draw [shift={(-0.4826604603900484,-0.5344903940520366)},line width=1.pt,color=blue]  plot[domain=-3.901848498353912:1.349568506825921,variable=\t]({1.*2.2724616980569956*cos(\t r)+0.*2.2724616980569956*sin(\t r)},{0.*2.2724616980569956*cos(\t r)+1.*2.2724616980569956*sin(\t r)});
\draw [shift={(0.7042124895228429,-0.15075102307405677)},line width=1.pt,color=black]  plot[domain=-1.8074533959607164:3.4439636092191166,variable=\t]({1.*2.272461698056995*cos(\t r)+0.*2.272461698056995*sin(\t r)},{0.*2.272461698056995*cos(\t r)+1.*2.272461698056995*sin(\t r)});
\draw [shift={(-0.2215520291327948,0.6852414171260932)},line width=1.pt,color=red]  plot[domain=0.2869417064324786:5.538358711612312,variable=\t]({1.*2.272461698056996*cos(\t r)+0.*2.272461698056996*sin(\t r)},{0.*2.272461698056996*cos(\t r)+1.*2.272461698056996*sin(\t r)});
\begin{scriptsize}
\draw[color=violet] (-3.4467637093309254,-1.0430944831241296) node {$F$};
\draw[color=seagreen] (3,-2.819997624175956) node {$D$};
\draw[color=orange] (1.1688505473037145,3.7892152785168123) node {$E$};
\draw[color=blue] (-0.9764349522588645,-3.2967277351898607) node {$C$};
\draw[color=black] (3,1.5572515769517137) node {$A$};
\draw[color=red] (-3,1.9256339354624583) node {$B$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/g14.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.6]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.413993197428323,-1.9887745124973315) rectangle (2.608525499424144,2.3735907499553384);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=blue] (-0.4571522008274941,1.7918108386251512)-- (-1.5242392075845832,-0.8846152504448143);
\draw [line width=1.pt,color=black] (-1.3231776046119335,-1.2918108386251506)-- (1.528218883252634,-0.8777222499901045);
\draw [line width=1.pt,color=red] (1.7803298054394268,-0.5)-- (-0.00397967566805148,1.7623375004349187);
\draw [shift={(0.004708389681427505,1.6076677243886262)},line width=1.pt,color=blue]  plot[domain=-1.2059197252262308:2.762208781973847,variable=\t]({1.*0.49721614171904727*cos(\t r)+0.*0.49721614171904727*sin(\t r)},{0.*0.49721614171904727*cos(\t r)+1.*0.49721614171904727*sin(\t r)});
\draw [shift={(-1.3946352850055834,-0.79975627711928)},line width=1.pt,color=black]  plot[domain=0.8884753771669647:4.856603884367042,variable=\t]({1.*0.49721614171904716*cos(\t r)+0.*0.49721614171904716*sin(\t r)},{0.*0.49721614171904716*cos(\t r)+1.*0.49721614171904716*sin(\t r)});
\draw [shift={(1.3899268953241553,-0.8079114472693464)},line width=1.pt,color=red]  plot[domain=-3.3003148276194265:0.6678136795806505,variable=\t]({1.*0.49721614171904704*cos(\t r)+0.*0.49721614171904704*sin(\t r)},{0.*0.49721614171904704*cos(\t r)+1.*0.49721614171904704*sin(\t r)});
\draw [line width=1.pt,color=orange] (0.7297558626601494,2.2639742312486346)-- (-1.5957812664445887,-1.763974231248634);
\draw [line width=1.pt,color=seagreen] (-2.3255371291047373,-0.5)-- (2.3255371291047373,-0.5);
\draw [line width=1.pt,color=violet] (1.5957812664445874,-1.7639742312486348)-- (-0.7297558626601491,2.2639742312486346);
\begin{scriptsize}
\draw[color=blue] (-1.2096592292665413,0.6116947594964379) node {$C$};
\draw[color=black] (-0.005325261104759824,-1.333081574275918) node {$A$};
\draw[color=red] (1.0741148140624668,0.6741417059937154) node {$B$};
\draw[color=orange] (-0.47813785601271847,0.3975909429343437) node {$E$};
\draw[color=seagreen] (-0.06777220760203738,-0.6818491322328813) node {$D$};
\draw[color=violet] (0.5120922955869686,0.2637760575830348) node {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/g15.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.546465711784835,1) rectangle (2.5,7);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=violet] (-2.0511846735019805,5.190272898091981)-- (0.8369932943043742,3.091888776032565);
\draw [line width=1.pt,color=red] (-1.4304019747991439,4.551941382344602)-- (0.8600273361789558,4.551941382344602);
\draw [line width=1.pt,color=black] (-0.8526874472804249,4.024044861238169)-- (0.9759077284558761,5.352597022916028);
\draw [line width=1.pt,color=seagreen] (0.19094206718038859,3.3476592567152927)-- (1.006586228480373,5.85795386414137);
\draw [line width=1.pt,color=orange] (0.879635099943776,2.4776942897419)-- (-0.12478939991609889,5.568995037296125);
\draw [shift={(-1.0392646207458505,4.622202714072835)},line width=1.pt,color=blue]  plot[domain=-0.49533064562357687:2.756881710683429,variable=\t]({1.*0.5605733936741558*cos(\t r)+0.*0.5605733936741558*sin(\t r)},{0.*0.5605733936741558*cos(\t r)+1.*0.5605733936741558*sin(\t r)});
\draw [shift={(0.018815116510635596,4.193801526446208)},line width=1.pt,color=blue]  plot[domain=-3.5263035964961573:1.0041677884580174,variable=\t]({1.*1.702090063702526*cos(\t r)+0.*1.702090063702526*sin(\t r)},{0.*1.702090063702526*cos(\t r)+1.*1.702090063702526*sin(\t r)});
\draw [shift={(0.6703225114642919,5.2178264657484315)},line width=1.pt,color=blue]  plot[domain=1.0041677884580174:4.3081624560084535,variable=\t]({1.*0.48838130045154593*cos(\t r)+0.*0.48838130045154593*sin(\t r)},{0.*0.48838130045154593*cos(\t r)+1.*0.48838130045154593*sin(\t r)});
\begin{scriptsize}
\draw[color=violet] (-0.48924374883359606,3.739880081179639) node {$F$};
\draw[color=red] (-0.855712438590092,4.75) node {$B$};
\draw[color=black] (-0.2976805700972459,4.231281278807668) node {$A$};
\draw[color=seagreen] (0.85,4.839286150449127) node {$D$};
\draw[color=orange] (0.75,3.6732494103148214) node {$E$};
\draw[color=blue] (0.002157448794432651,2.75) node {$C$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/g16.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5.925104772164686,-7.093839034204726) rectangle (5.046912847217286,6.132024190964473);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=violet] (-4.488587792651922,-0.7038152287858993)-- (1.752830807989737,-0.7038152287858993);
\draw [line width=1.pt,color=black] (1.1831775230105424,-4.815225894287934)-- (-0.6000849343156471,1.2528199674469966);
\draw [line width=1.pt,color=red] (0.5144541015132229,3.4075954367161363)-- (-1.5907862994968671,-1.7935867304852335);
\draw [shift={(0.2910207568051901,-0.46406991417000065)},line width=1.pt,color=seagreen]  plot[domain=1.5204791223334184:4.997908368823406,variable=\t]({1.*2.8470299699091113*cos(\t r)+0.*2.8470299699091113*sin(\t r)},{0.*2.8470299699091113*cos(\t r)+1.*2.8470299699091113*sin(\t r)});
\draw [shift={(-0.545334339926916,-0.8677697000546144)},line width=1.pt,color=orange]  plot[domain=1.7525476970991551:5.128269512362371,variable=\t]({1.*3.5587874623863898*cos(\t r)+0.*3.5587874623863898*sin(\t r)},{0.*3.5587874623863898*cos(\t r)+1.*3.5587874623863898*sin(\t r)});
\draw [shift={(0.1393274684791198,-2.418038909404228)},line width=1.pt,color=orange]  plot[domain=-1.1549157948172155:0.24341346467961175,variable=\t]({1.*1.8640614038898256*cos(\t r)+0.*1.8640614038898256*sin(\t r)},{0.*1.8640614038898256*cos(\t r)+1.*1.8640614038898256*sin(\t r)});
\draw [line width=1.pt,color=seagreen] (1.0929034044279744,-3.1958392801674584)-- (4.9178687022892325,-2.073060271700786);
\draw [shift={(0.22317323102685355,2.6399166422272904)},line width=1.pt,color=blue]  plot[domain=-2.2891358318396513:1.4156740513541655,variable=\t]({1.*1.198365752636343*cos(\t r)+0.*1.198365752636343*sin(\t r)},{0.*1.198365752636343*cos(\t r)+1.*1.198365752636343*sin(\t r)});
\draw [shift={(1.322566210804781,-2.343223927307519)},line width=1.pt,color=blue]  plot[domain=-0.5924273534318774:2.287091157394008,variable=\t]({1.*3.0352045524875666*cos(\t r)+0.*3.0352045524875666*sin(\t r)},{0.*3.0352045524875666*cos(\t r)+1.*3.0352045524875666*sin(\t r)});
\draw [shift={(-0.37717712714987345,-1.1991659113765054)},line width=1.pt,color=blue]  plot[domain=1.4156740513541655:5.690757953747709,variable=\t]({1.*5.084105760144304*cos(\t r)+0.*5.084105760144304*sin(\t r)},{0.*5.084105760144304*cos(\t r)+1.*5.084105760144304*sin(\t r)});
\draw [shift={(1.752830807989737,0.5098860230401575)},line width=1.pt,color=violet]  plot[domain=-1.5707963267948966:0.35655612186351543,variable=\t]({1.*1.2137012518260568*cos(\t r)+0.*1.2137012518260568*sin(\t r)},{0.*1.2137012518260568*cos(\t r)+1.*1.2137012518260568*sin(\t r)});
\draw [line width=1.pt,color=orange] (-1.188593617346947,2.6323996821969957)-- (2.3040121769070585,3.2742689274160957);
\begin{scriptsize}
\draw[color=violet] (-0.5753174001861173,-1.2610847467003323) node {$F$};
\draw[color=black] (0.8,-1.8059704975499997) node {$A$};
\draw[color=red] (-1.3,0.2745023693305486) node {$B$};
\draw[color=seagreen] (2.7,-3.4) node {$D$};
\draw[color=orange] (-3.5969565639888277,-1.533527622125166) node {$E$};
\draw[color=blue] (-4.55,-2.870974465119804) node {$C$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/g2.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-6.420455454755296,-6.524185749225525) rectangle (3.5608607994454524,6.4540021346483645);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=violet] (-6.262820441003232,-0.5)-- (1.2301408311032396,-0.5);
\draw [line width=1.pt,color=seagreen] (1.2799312331415151,-6.080850037189853)-- (-0.02120783708865631,1.2982763166008167);
\draw [line width=1.pt,color=orange] (0.8951234801293111,6.254498214856782)-- (-0.4060155901008649,-1.1246281389338866);
\draw [shift={(0.2910207568051901,-0.46406991417000065)},line width=1.pt,color=blue]  plot[domain=-4.762706184846168:0.25436805855326594,variable=\t]({1.*2.8470299699091113*cos(\t r)+0.*2.8470299699091113*sin(\t r)},{0.*2.8470299699091113*cos(\t r)+1.*2.8470299699091113*sin(\t r)});
\draw [shift={(-0.545334339926916,-0.8677697000546144)},line width=1.pt,color=red]  plot[domain=-5.046618093481983:0.2810356249798447,variable=\t]({1.*3.558787462386389*cos(\t r)+0.*3.558787462386389*sin(\t r)},{0.*3.558787462386389*cos(\t r)+1.*3.558787462386389*sin(\t r)});
\draw [shift={(-1.4501489942543608,-0.9335988358040362)},line width=1.pt,color=black]  plot[domain=1.0892223514285273:5.33771935344609,variable=\t]({1.*4.2705449548636665*cos(\t r)+0.*4.2705449548636665*sin(\t r)},{0.*4.2705449548636665*cos(\t r)+1.*4.2705449548636665*sin(\t r)});
\draw [shift={(-0.22047656116465997,-2.6367771380563303)},line width=1.pt,color=black]  plot[domain=-0.9454659537334962:0.3696267738715285,variable=\t]({1.*2.1698520639432086*cos(\t r)+0.*2.1698520639432086*sin(\t r)},{0.*2.1698520639432086*cos(\t r)+1.*2.1698520639432086*sin(\t r)});
\begin{scriptsize}
\draw[color=violet] (-2,-1) node {$F$};
\draw[color=seagreen] (1,-2.103180907104363) node {$D$};
\draw[color=orange] (0,4.5) node {$E$};
\draw[color=blue] (-1.1449706851653225,-2.3013211801406053) node {$C$};
\draw[color=red] (-2.7796279377143285,-2.945277067508394) node {$B$};
\draw[color=black] (-4.5381228609109865,-3.0691147381560455) node {$A$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/g3.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.8968166708528644,2.31981390837321) rectangle (1.59296471569195,6.20105048624883);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=orange] (-1.4482247507994916,4.752196871565797)-- (1.193198142229382,2.8330908053333643);
\draw [line width=1.pt,color=violet] (-1.7802129968394342,4.551941382344602)-- (0.8600273361789558,4.551941382344602);
\draw [line width=1.pt,color=blue] (-0.8526874472804249,4.024044861238169)-- (1.3023424287118917,5.589765715268705);
\draw [line width=1.pt,color=red] (0.19094206718038859,3.3476592567152927)-- (1.006586228480373,5.85795386414137);
\draw [line width=1.pt,color=black] (0.879635099943776,2.4776942897419)-- (0.027316982245653793,5.100859729017611);
\draw [shift={(0.035472784226841386,4.218788028020515)},line width=1.pt,color=seagreen]  plot[domain=0.6214163465967604:5.6208372238890565,variable=\t]({1.*1.6888032836426903*cos(\t r)+0.*1.6888032836426903*sin(\t r)},{0.*1.6888032836426903*cos(\t r)+1.*1.6888032836426903*sin(\t r)});
\begin{scriptsize}
\draw[color=orange] (-0.006171385063669058,3.390069059139341) node {$E$};
\draw[color=violet] (-1.0306179496102374,4.664380639428976) node {$F$};
\draw[color=blue] (-0.1311038929352018,4.347884952821093) node {$C$};
\draw[color=red] (0.8100543330303448,4.839286150449122) node {$B$};
\draw[color=black] (0.6934506590169143,3.4400420622879544) node {$A$};
\draw[color=seagreen] (-1.4470596425153466,3.7232224134634286) node {$D$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/g4.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.4963932754598197,-1.47668792270008) rectangle (1.4747981647112411,1.65);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [shift={(0.40257044211944054,0.13080306576579537)},line width=1.pt,color=red]  plot[domain=-1.5670583617173426:1.9962189041928569,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(0.,0.4232876124834896)},line width=1.pt,color=blue]  plot[domain=-0.31042130028142534:3.252855965628774,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(-0.4025704421194406,0.13080306576579545)},line width=1.pt,color=seagreen]  plot[domain=0.9462157611544918:4.509493027064691,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(-0.24880221609588657,-0.34244687200754026)},line width=1.pt,color=orange]  plot[domain=2.202852822590409:5.766130088500608,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(0.24880221609588649,-0.34244687200754026)},line width=1.pt,color=black]  plot[domain=-2.8236954231532603:0.7395818427569395,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(0.,0.)},line width=1.pt,color=violet]  plot[domain=-1.282848960340674:4.424441613930466,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\begin{scriptsize}
\draw[color=red] (1.4,0.716439290185827) node {$B$};
\draw[color=blue] (0.16553428083764313,1.55) node {$C$};
\draw[color=seagreen] (-1.35,0.7693388410494066) node {$D$};
\draw[color=orange] (-0.95,-1.2937436426302003) node {$E$};
\draw[color=black] (1.0339685741814102,-1.1085952146076714) node {$A$};
\draw[color=violet] (-0.006389259468990938,0.8090135041970914) node {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/g5.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.2]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.9941595833061607,0.8097305688768075) rectangle (0.9653395095900237,3.2661747925487217);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=violet] (-0.8336367266173454,2.049126616664275)-- (0.9600508156691334,1.306156909989551);
\draw [line width=1.pt,color=black] (-0.9296208000634465,1.3187614351566515)-- (0.5290777236211902,1.9229741470804396);
\draw [line width=1.pt,color=seagreen] (-0.6764428104465907,1.366922592850069)-- (0.037855782073997084,3.091391942497284);
\draw [line width=1.pt,color=orange] (0.6833811245229489,1.35017202090692)-- (-0.13452303895472378,3.3247673450961384);
\draw [line width=1.pt,color=red] (0.788127425452117,1.4933819453273556)-- (0.14003891465564644,3.058006017710377);
\draw [line width=1.pt,color=blue] (0.8595519895608077,1.5229669684677618)-- (0.2114634787643368,3.0875910408507834);
\draw [shift={(0.,3.)},line width=1.pt,color=red]  plot[domain=0.3926990816987229:4.666693232487155,variable=\t]({1.*0.15157702896068384*cos(\t r)+0.*0.15157702896068384*sin(\t r)},{0.*0.15157702896068384*cos(\t r)+1.*0.15157702896068384*sin(\t r)});
\draw [shift={(0.,3.)},line width=1.pt,color=blue]  plot[domain=0.39269908169872464:4.666693232487155,variable=\t]({1.*0.22888642006121449*cos(\t r)+0.*0.22888642006121449*sin(\t r)},{0.*0.22888642006121449*cos(\t r)+1.*0.22888642006121449*sin(\t r)});
\draw [shift={(0.6480885107964705,1.4353759276169782)},line width=1.pt,color=red]  plot[domain=-1.5707963267948966:0.39269908169872536,variable=\t]({1.*0.15157702896068304*cos(\t r)+0.*0.15157702896068304*sin(\t r)},{0.*0.15157702896068304*cos(\t r)+1.*0.15157702896068304*sin(\t r)});
\draw [shift={(0.6480885107964705,1.4353759276169782)},line width=1.pt,color=blue]  plot[domain=-1.5707963267948966:0.39269908169872536,variable=\t]({1.*0.2288864200612144*cos(\t r)+0.*0.2288864200612144*sin(\t r)},{0.*0.2288864200612144*cos(\t r)+1.*0.2288864200612144*sin(\t r)});
\draw [line width=1.pt,color=blue] (0.6480885107964705,1.2064895075557638)-- (-0.6480885107964716,1.2064895075557638);
\draw [line width=1.pt,color=red] (-0.6480885107964716,1.2837988986562952)-- (0.6480885107964705,1.2837988986562952);
\draw [shift={(-0.6480885107964716,1.435375927616978)},line width=1.pt,color=blue]  plot[domain=2.982626702636377:4.71238898038469,variable=\t]({1.*0.22888642006121415*cos(\t r)+0.*0.22888642006121415*sin(\t r)},{0.*0.22888642006121415*cos(\t r)+1.*0.22888642006121415*sin(\t r)});
\draw [shift={(-0.6480885107964716,1.435375927616978)},line width=1.pt,color=red]  plot[domain=2.982626702636379:4.71238898038469,variable=\t]({1.*0.15157702896068395*cos(\t r)+0.*0.15157702896068395*sin(\t r)},{0.*0.15157702896068395*cos(\t r)+1.*0.15157702896068395*sin(\t r)});
\draw [shift={(-0.6480885107964716,1.435375927616978)},line width=1.pt,color=blue]  plot[domain=2.0168627566935466:2.982626702636377,variable=\t]({1.*0.22888642006121418*cos(\t r)+0.*0.22888642006121418*sin(\t r)},{0.*0.22888642006121418*cos(\t r)+1.*0.22888642006121418*sin(\t r)});
\draw [shift={(-1.0237548858072765,1.4956022568084526)},line width=1.pt,color=red]  plot[domain=-0.1589659509534167:0.8067979949894148,variable=\t]({1.*0.22888642006121426*cos(\t r)+0.*0.22888642006121426*sin(\t r)},{0.*0.22888642006121426*cos(\t r)+1.*0.22888642006121426*sin(\t r)});
\begin{scriptsize}
\draw[color=violet] (0.2,1.48) node {$F$};
\draw[color=black] (-0.4,1.67) node {$A$};
\draw[color=seagreen] (-0.18,2.25) node {$D$};
\draw[color=orange] (0.17,2.25) node {$E$};
\draw[color=red] (-0.2,1.38) node {$B$};
\draw[color=blue] (0.55,2.581360161113871) node {$C$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/g6.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5,-6) rectangle (6,4);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=violet] (-4.860451453405144,-0.45913097832260946)-- (3.5708145727949354,-0.45913097832260946);
\draw [line width=1.pt,color=blue] (1.5299230008239701,-5.7811597253396165)-- (-0.6642907877709773,1.513819507015675);
\draw [line width=1.pt,color=orange] (0.811664511067588,4.645972143192653)-- (-1.5907862994968671,-1.7935867304852335);
\draw [shift={(0.2910207568051901,-0.46406991417000065)},line width=1.pt,color=red]  plot[domain=1.5204791223334184:4.997908368823406,variable=\t]({1.*2.8470299699091113*cos(\t r)+0.*2.8470299699091113*sin(\t r)},{0.*2.8470299699091113*cos(\t r)+1.*2.8470299699091113*sin(\t r)});
\draw [shift={(-0.545334339926916,-0.8677697000546144)},line width=1.pt,color=black]  plot[domain=1.7525476970991551:5.128269512362371,variable=\t]({1.*3.5587874623863898*cos(\t r)+0.*3.5587874623863898*sin(\t r)},{0.*3.5587874623863898*cos(\t r)+1.*3.5587874623863898*sin(\t r)});
\draw [shift={(0.1393274684791198,-2.418038909404228)},line width=1.pt,color=black]  plot[domain=-1.1549157948172155:0.24341346467961175,variable=\t]({1.*1.8640614038898256*cos(\t r)+0.*1.8640614038898256*sin(\t r)},{0.*1.8640614038898256*cos(\t r)+1.*1.8640614038898256*sin(\t r)});
\draw [line width=1.pt,color=red] (1.0929034044279744,-3.1958392801674584)-- (5.576425520355982,-1.8797477280232266);
\draw [line width=1.pt,color=black] (-1.188593617346947,2.6323996821969957)-- (1.4781624239037732,3.1224946966979616);
\draw [line width=1.pt,color=seagreen] (-0.3519514830618511,-5.617376275714701)-- (3.923747696832065,-4.595142395029507);
\draw [shift={(3.5516802143690787,-3.0388951802865813)},line width=1.pt,color=seagreen]  plot[domain=-1.3361214833823416:1.5064853187043603,variable=\t]({1.*1.6001061230123015*cos(\t r)+0.*1.6001061230123015*sin(\t r)},{0.*1.6001061230123015*cos(\t r)+1.*1.6001061230123015*sin(\t r)});
\draw [shift={(3.7177551620425877,-0.4600842944747627)},line width=1.pt,color=seagreen]  plot[domain=3.373696491664948:4.648077972294153,variable=\t]({1.*0.9840468277679528*cos(\t r)+0.*0.9840468277679528*sin(\t r)},{0.*0.9840468277679528*cos(\t r)+1.*0.9840468277679528*sin(\t r)});
\draw [shift={(0.7438793296340824,2.46998440154997)},line width=1.pt,color=seagreen]  plot[domain=0.23210383807515508:3.052543070955296,variable=\t]({1.*1.2360929907934919*cos(\t r)+0.*1.2360929907934919*sin(\t r)},{0.*1.2360929907934919*cos(\t r)+1.*1.2360929907934919*sin(\t r)});
\draw [line width=1.pt,color=seagreen] (1.9468260082350817,2.75431725285566)-- (2.7600959310073776,-0.6864401127194482);
\begin{scriptsize}
\draw[color=violet] (1,0) node {$F$};
\draw[color=blue] (1,-2.1630691328752985) node {$C$};
\draw[color=orange] (-1.4,0.4) node {$E$};
\draw[color=red] (-3.1,0.4) node {$B$};
\draw[color=black] (-3.4,-2) node {$A$};
\draw[color=seagreen] (2.8,1.1226611410698264) node {$D$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/g7.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.8333759455235585,-0.6814852807653332) rectangle (1.8832017544126352,2.122478834693277);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=seagreen] (-0.0473750538516432,-0.14580542331199342)-- (0.5264960866545955,1.6203883382840436);
\draw [line width=1.pt,color=blue] (1.064443982062084,-0.19833818266249278)-- (0.3618025012548467,1.964169935354383);
\draw [line width=1.pt,color=red] (1.1744517477802026,-0.126746613847182)-- (-0.6578740083458746,1.2045159731379924);
\draw [line width=1.pt,color=violet] (1.7464230170731896,0.9510565162951531)-- (-0.4420367803579268,0.9510565162951536);
\draw [line width=1.pt,color=orange] (1.4120298253607733,1.025899718936584)-- (-0.4433167133806436,-0.32208844564660066);
\draw [shift={(0.5,0.6881909602355867)},line width=1.pt,color=black]  plot[domain=-2.2926239558195514:2.9382271029250866,variable=\t]({1.*1.1931545164119202*cos(\t r)+0.*1.1931545164119202*sin(\t r)},{0.*1.1931545164119202*cos(\t r)+1.*1.1931545164119202*sin(\t r)});
\draw [shift={(-0.0613148244277856,0.05055538076473537)},line width=1.pt,color=black]  plot[domain=0.7818926550631403:3.990561351360035,variable=\t]({1.*0.34365262451907447*cos(\t r)+0.*0.34365262451907447*sin(\t r)},{0.*0.34365262451907447*cos(\t r)+1.*0.34365262451907447*sin(\t r)});
\begin{scriptsize}
\draw[color=seagreen] (0.23,1.22) node {$D$};
\draw[color=blue] (0.3,1.62) node {$C$};
\draw[color=red] (-0.13,0.67) node {$B$};
\draw[color=violet] (1,1.1) node {$F$};
\draw[color=orange] (0.3824350530492834,0.1) node {$E$};
\draw[color=black] (1.6,1.5) node {$A$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/g8.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3,1.7118090367317558) rectangle (3.5,6.126090981525916);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=blue] (-2.0511846735019805,5.190272898091981)-- (0.8369932943043742,3.091888776032565);
\draw [line width=1.pt,color=red] (-1.4304019747991439,4.551941382344602)-- (1.9094604022998323,4.551941382344602);
\draw [line width=1.pt,color=black] (-0.8526874472804249,4.024044861238169)-- (0.9759077284558761,5.352597022916028);
\draw [line width=1.pt,color=violet] (0.19094206718038859,3.3476592567152927)-- (1.006586228480373,5.85795386414137);
\draw [line width=1.pt,color=orange] (0.879635099943776,2.4776942897419)-- (-0.12478939991609889,5.568995037296125);
\draw [shift={(0.018815116510635596,4.193801526446208)},line width=1.pt,color=seagreen]  plot[domain=-3.801775237454998:1.1138005043874486,variable=\t]({1.*1.7020900637025254*cos(\t r)+0.*1.7020900637025254*sin(\t r)},{0.*1.7020900637025254*cos(\t r)+1.*1.7020900637025254*sin(\t r)});
\draw [shift={(0.5678863537586714,5.310452020175359)},line width=1.pt,color=seagreen]  plot[domain=1.1138005043874486:4.626958020605759,variable=\t]({1.*0.45774784842625954*cos(\t r)+0.*0.45774784842625954*sin(\t r)},{0.*0.45774784842625954*cos(\t r)+1.*0.45774784842625954*sin(\t r)});
\begin{scriptsize}
\draw[color=blue] (-0.4892437488335956,3.739880081179639) node {$C$};
\draw[color=red] (1,4.3) node {$B$};
\draw[color=black] (-0.29768057009724547,4.231281278807668) node {$A$};
\draw[color=violet] (0.9,5) node {$F$};
\draw[color=orange] (0.7,3.6732494103148214) node {$E$};
\draw[color=seagreen] (0.1,2.7) node {$D$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/g9.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.6802245609598887,0.37977178066545225) rectangle (1.6815531057911532,3.894688994058077);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=blue] (-1.1333546907372312,2.1732738622895846)-- (1.2450649044445707,1.1881002089513555);
\draw [line width=1.pt,color=red] (-1.6028346209908948,1.03990714015149)-- (1.2669075322407324,2.228593260533799);
\draw [line width=1.pt,color=black] (-0.955267063171504,0.6937813004030402)-- (0.05717508777099616,3.138032872326611);
\draw [line width=1.pt,color=violet] (0.8159870129082489,1.0300330867165954)-- (-0.24937759670141912,3.602050776108574);
\draw [shift={(1.0886808451392127,1.2246859577102236)},line width=1.pt,color=seagreen]  plot[domain=-3.8694963135019527:0.36968428879529935,variable=\t]({1.*0.24400463426327104*cos(\t r)+0.*0.24400463426327104*sin(\t r)},{0.*0.24400463426327104*cos(\t r)+1.*0.24400463426327104*sin(\t r)});
\draw [shift={(0.03229182542058843,2.6792220834829936)},line width=1.pt,color=orange]  plot[domain=0.29423456511118684:4.304757474927062,variable=\t]({1.*0.5483231064100409*cos(\t r)+0.*0.5483231064100409*sin(\t r)},{0.*0.5483231064100409*cos(\t r)+1.*0.5483231064100409*sin(\t r)});
\draw [shift={(0.02434093762741901,2.7587309614146878)},line width=1.pt,color=seagreen]  plot[domain=0.3696842887952998:4.423117974775547,variable=\t]({1.*0.6821565183486397*cos(\t r)+0.*0.6821565183486397*sin(\t r)},{0.*0.6821565183486397*cos(\t r)+1.*0.6821565183486397*sin(\t r)});
\draw [line width=1.pt,color=orange] (1.1863948787031313,0.7614031248662823)-- (0.5570504197697701,2.8382398393463815);
\draw [line width=1.pt,color=seagreen] (1.3162008838232473,1.3128499727002865)-- (0.6604119610809726,3.0052084830029386);
\begin{scriptsize}
\draw[color=red] (-0.3,1.4) node {$B$};
\draw[color=blue] (0.28871246728909467,1.426225349382966) node {$C$};
\draw[color=black] (-0.7103407655631673,1.7) node {$A$};
\draw[color=violet] (0.1793270768308178,2.133584207679822) node {$F$};
\draw[color=orange] (0.39,2.8) node {$E$};
\draw[color=seagreen] (1.0252407630414921,2.381524426051916) node {$D$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/p1.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.3);
\draw [line width=1.pt] (-0.5,-0.8660254037844386)-- (0.5,-0.8660254037844387);
\draw [line width=1.pt] (0.5,-0.8660254037844387)-- (1.,0.);
\draw [line width=1.pt] (1.,0.)-- (0.5,0.8660254037844384);
\draw [line width=1.pt] (0.5,0.8660254037844384)-- (-0.5,0.866025403784439);
\draw [line width=1.pt] (-0.5,0.866025403784439)-- (-1.,0.);
\draw [line width=1.pt] (-1.,0.)-- (-0.5,-0.8660254037844386);
\draw [line width=1.pt] (-0.5,-0.8660254037844386)-- (1.,0.);
\draw [line width=1.pt] (1.,0.)-- (-0.5,0.866025403784439);
\draw [line width=1.pt] (-0.5,0.866025403784439)-- (-0.5,-0.8660254037844386);
\draw [line width=1.pt] (0.5,-0.8660254037844387)-- (0.5,0.8660254037844384);
\draw [line width=1.pt] (0.5,0.8660254037844384)-- (-1.,0.);
\draw [line width=1.pt] (-1.,0.)-- (0.5,-0.8660254037844387);
\draw [line width=1.pt] (-0.5,-0.8660254037844386)-- (0.5,0.8660254037844384);
\draw [line width=1.pt] (0.5,-0.8660254037844387)-- (-0.5,0.866025403784439);
\draw [line width=1.pt] (1.,0.)-- (-1.,0.);
\begin{scriptsize}
\draw [fill=black] (-0.5,-0.8660254037844386) circle (1.0pt);
\draw[color=black] (-0.5,-1.1) node {$A$};
\draw [fill=black] (0.5,-0.8660254037844387) circle (1.0pt);
\draw[color=black] (0.5,-1.1) node {$B$};
\draw [fill=black] (1.,0.) circle (1.0pt);
\draw[color=black] (1.1,0.19687172430207) node {$C$};
\draw [fill=black] (0.5,0.8660254037844384) circle (1.0pt);
\draw[color=black] (0.5,1.1) node {$D$};
\draw [fill=black] (-0.5,0.866025403784439) circle (1.0pt);
\draw[color=black] (-0.5,1.1) node {$E$};
\draw [fill=black] (-1.,0.) circle (1.0pt);
\draw[color=black] (-1.1,0.19687172430207) node {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p10.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.3);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (0.5,0.);
\draw [line width=1.pt] (0.5,0.)-- (-0.5,0.);
\draw [line width=1.pt] (-0.5,0.)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (0.5,0.);
\draw [line width=1.pt] (0.5,0.)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.5,0.);
\draw [line width=1.pt] (-0.5,0.)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.5,0.);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.5,0.);
\begin{scriptsize}
\draw [fill=black] (-0.7071067811865475,-0.7071067811865475) circle (1.0pt);
\draw[color=black] (-0.71,-1) node {$A$};
\draw [fill=black] (0.7071067811865475,-0.7071067811865475) circle (1.0pt);
\draw[color=black] (0.71,-1) node {$B$};
\draw [fill=black] (0.7071067811865475,0.7071067811865475) circle (1.0pt);
\draw[color=black] (0.71,1) node {$C$};
\draw [fill=black] (-0.7071067811865475,0.7071067811865475) circle (1.0pt);
\draw[color=black] (-0.71,1) node {$D$};
\draw [fill=black] (-0.5,0.) circle (1.0pt);
\draw[color=black] (-0.9,0) node {$F$};
\draw [fill=black] (0.5,0.) circle (1.0pt);
\draw[color=black] (0.9,0) node {$E$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p10sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (0.5,0.);
\draw [line width=1.pt] (0.5,0.)-- (-0.5,0.);
\draw [line width=1.pt] (-0.5,0.)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (0.5,0.);
\draw [line width=1.pt] (0.5,0.)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.5,0.);
\draw [line width=1.pt] (-0.5,0.)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.5,0.);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.5,0.);
\begin{scriptsize}
\draw [fill=black] (-0.7071067811865475,-0.7071067811865475) circle (2.5pt);
\draw[color=black] (-0.71,-1) node {$2$};
\draw [fill=black] (0.7071067811865475,-0.7071067811865475) circle (2.5pt);
\draw[color=black] (0.71,-1) node {$6$};
\draw [fill=black] (0.7071067811865475,0.7071067811865475) circle (2.5pt);
\draw[color=black] (0.71,1) node {$4$};
\draw [fill=black] (-0.7071067811865475,0.7071067811865475) circle (2.5pt);
\draw[color=black] (-0.71,1) node {$1$};
\draw [fill=black] (-0.5,0.) circle (2.5pt);
\draw[color=black] (-0.9,0) node {$3$};
\draw [fill=black] (0.5,0.) circle (2.5pt);
\draw[color=black] (0.9,0) node {$5$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/p11.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1) rectangle (1.2,1.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.4,0.1);
\draw [line width=1.pt] (-0.4,0.1)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (0.4,0.1);
\draw [line width=1.pt] (0.4,0.1)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.4,0.1);
\draw [line width=1.pt] (-0.4,0.1)-- (0.4,0.1);
\draw [line width=1.pt] (0.4,0.1)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (-0.4,0.1);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,0.);
\draw [line width=1.pt] (0.,1.)-- (0.4,0.1);
\begin{scriptsize}
\draw [fill=black] (-0.8660254037844386,-0.5) circle (1.0pt);
\draw[color=black] (-0.87,-0.8) node {$A$};
\draw [fill=black] (0.8660254037844385,-0.5) circle (1.0pt);
\draw[color=black] (0.87,-0.8) node {$B$};
\draw [fill=black] (0.,1.) circle (1.0pt);
\draw[color=black] (0,1.2) node {$C$};
\draw [fill=black] (-0.4,0.1) circle (1.0pt);
\draw[color=black] (-0.5613956496688794,0.33455710813566153) node {$D$};
\draw [fill=black] (0.4,0.1) circle (1.0pt);
\draw[color=black] (0.5613956496688794,0.33455710813566153) node {$F$};
\draw [fill=black] (0.,0.) circle (1.0pt);
\draw[color=black] (0.1662766998932737,0.2234299035112725) node {$E$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p11sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1) rectangle (1.2,1.4);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.4,0.1);
\draw [line width=1.pt] (-0.4,0.1)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (0.4,0.1);
\draw [line width=1.pt] (0.4,0.1)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.4,0.1);
\draw [line width=1.pt] (-0.4,0.1)-- (0.4,0.1);
\draw [line width=1.pt] (0.4,0.1)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (-0.4,0.1);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,0.);
\draw [line width=1.pt] (0.,1.)-- (0.4,0.1);
\begin{scriptsize}
\draw [fill=black] (-0.8660254037844386,-0.5) circle (2.5pt);
\draw[color=black] (-0.87,-0.8) node {$1$};
\draw [fill=black] (0.8660254037844385,-0.5) circle (2.5pt);
\draw[color=black] (0.87,-0.8) node {$6$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0,1.3) node {$2$};
\draw [fill=black] (-0.4,0.1) circle (2.5pt);
\draw[color=black] (-0.5613956496688794,0.33455710813566153) node {$3$};
\draw [fill=black] (0.4,0.1) circle (2.5pt);
\draw[color=black] (0.5613956496688794,0.33455710813566153) node {$5$};
\draw [fill=black] (0.,0.) circle (2.5pt);
\draw[color=black] (0.1662766998932737,0.2234299035112725) node {$4$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/p12.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1) rectangle (1.2,1.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.4,-0.15);
\draw [line width=1.pt] (-0.4,-0.15)-- (-0.25,0.1);
\draw [line width=1.pt] (-0.25,0.1)-- (0.25,0.1);
\draw [line width=1.pt] (0.25,0.1)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.25,0.1);
\draw [line width=1.pt] (-0.25,0.1)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.4,-0.15);
\draw [line width=1.pt] (-0.4,-0.15)-- (0.25,0.1);
\draw [line width=1.pt] (0.25,0.1)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (-0.4,-0.15);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.25,0.1);
\draw [line width=1.pt] (0.,1.)-- (0.25,0.1);
\begin{scriptsize}
\draw [fill=black] (-0.8660254037844386,-0.5) circle (1.0pt);
\draw[color=black] (-0.87,-0.8) node {$A$};
\draw [fill=black] (0.8660254037844385,-0.5) circle (1.0pt);
\draw[color=black] (0.87,-0.8) node {$B$};
\draw [fill=black] (0.,1.) circle (1.0pt);
\draw[color=black] (0,1.2) node {$C$};
\draw [fill=black] (-0.4,-0.15) circle (1.0pt);
\draw[color=black] (-0.8,0) node {$E$};
\draw [fill=black] (0.25,0.1) circle (1.0pt);
\draw[color=black] (0.5613956496688794,0.33455710813566153) node {$F$};
\draw [fill=black] (-0.25,0.1) circle (1.0pt);
\draw[color=black] (-0.5613956496688794,0.33455710813566153) node {$D$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p12sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1) rectangle (1.2,1.4);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.4,-0.15);
\draw [line width=1.pt] (-0.4,-0.15)-- (-0.25,0.1);
\draw [line width=1.pt] (-0.25,0.1)-- (0.25,0.1);
\draw [line width=1.pt] (0.25,0.1)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.25,0.1);
\draw [line width=1.pt] (-0.25,0.1)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.4,-0.15);
\draw [line width=1.pt] (-0.4,-0.15)-- (0.25,0.1);
\draw [line width=1.pt] (0.25,0.1)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (-0.4,-0.15);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.25,0.1);
\draw [line width=1.pt] (0.,1.)-- (0.25,0.1);
\begin{scriptsize}
\draw [fill=black] (-0.8660254037844386,-0.5) circle (2.5pt);
\draw[color=black] (-0.87,-0.8) node {$6$};
\draw [fill=black] (0.8660254037844385,-0.5) circle (2.5pt);
\draw[color=black] (0.87,-0.8) node {$1$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0,1.3) node {$2$};
\draw [fill=black] (-0.4,-0.15) circle (2.5pt);
\draw[color=black] (-0.8,0) node {$5$};
\draw [fill=black] (0.25,0.1) circle (2.5pt);
\draw[color=black] (0.5613956496688794,0.33455710813566153) node {$3$};
\draw [fill=black] (-0.25,0.1) circle (2.5pt);
\draw[color=black] (-0.5613956496688794,0.33455710813566153) node {$4$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/p13.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1) rectangle (1.2,1.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (0.,0.6666666666666666);
\draw [line width=1.pt] (0.,0.6666666666666666)-- (-0.5773502691896257,-0.33333333333333315);
\draw [line width=1.pt] (-0.5773502691896257,-0.33333333333333315)-- (0.5773502691896255,-0.3333333333333335);
\draw [line width=1.pt] (0.5773502691896255,-0.3333333333333335)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.5773502691896257,-0.33333333333333315);
\draw [line width=1.pt] (-0.5773502691896257,-0.33333333333333315)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,0.6666666666666666);
\draw [line width=1.pt] (0.,0.6666666666666666)-- (0.5773502691896255,-0.3333333333333335);
\draw [line width=1.pt] (0.5773502691896255,-0.3333333333333335)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.,0.6666666666666666);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.5773502691896257,-0.33333333333333315);
\draw [line width=1.pt] (0.,1.)-- (0.5773502691896255,-0.3333333333333335);
\begin{scriptsize}
\draw [fill=black] (0.,0.6666666666666666) circle (1.0pt);
\draw[color=black] (0.3,0.75) node {$D$};
\draw [fill=black] (-0.5773502691896257,-0.33333333333333315) circle (1.0pt);
\draw[color=black] (-0.8,-0.1099517103618946) node {$E$};
\draw [fill=black] (-0.8660254037844386,-0.5) circle (1.0pt);
\draw[color=black] (-0.87,-0.7) node {$A$};
\draw [fill=black] (0.8660254037844385,-0.5) circle (1.0pt);
\draw[color=black] (0.87,-0.7) node {$B$};
\draw [fill=black] (0.,1.) circle (1.0pt);
\draw[color=black] (0,1.2) node {$C$};
\draw [fill=black] (0.5773502691896255,-0.3333333333333335) circle (1.0pt);
\draw[color=black] (0.8,-0.01) node {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p14.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1) rectangle (1.2,1.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (0.,-0.3);
\draw [line width=1.pt] (0.,-0.3)-- (0.2598076211353316,0.15);
\draw [line width=1.pt] (0.2598076211353316,0.15)-- (-0.2598076211353315,0.15);
\draw [line width=1.pt] (-0.2598076211353315,0.15)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (0.2598076211353316,0.15);
\draw [line width=1.pt] (0.2598076211353316,0.15)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,-0.3);
\draw [line width=1.pt] (0.,-0.3)-- (-0.2598076211353315,0.15);
\draw [line width=1.pt] (-0.2598076211353315,0.15)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.,-0.3);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.2598076211353316,0.15);
\draw [line width=1.pt] (0.,1.)-- (-0.2598076211353315,0.15);
\begin{scriptsize}
\draw [fill=black] (0.,-0.3) circle (1.0pt);
\draw[color=black] (0,-0.65) node {$F$};
\draw [fill=black] (0.2598076211353316,0.15) circle (1.0pt);
\draw[color=black] (-0.5613956496688794,0.33455710813566153) node {$D$};
\draw [fill=black] (-0.8660254037844386,-0.5) circle (1.0pt);
\draw[color=black] (-0.87,-0.7) node {$A$};
\draw [fill=black] (0.8660254037844385,-0.5) circle (1.0pt);
\draw[color=black] (0.87,-0.7) node {$B$};
\draw [fill=black] (0.,1.) circle (1.0pt);
\draw[color=black] (0,1.2) node {$C$};
\draw [fill=black] (-0.2598076211353315,0.15) circle (1.0pt);
\draw[color=black] (0.5613956496688794,0.33455710813566153) node {$E$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p15.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1) rectangle (1.2,1.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.4,-0.1);
\draw [line width=1.pt] (-0.4,-0.1)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (0.4,-0.1);
\draw [line width=1.pt] (0.4,-0.1)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.4,-0.1);
\draw [line width=1.pt] (-0.4,-0.1)-- (0.4,-0.1);
\draw [line width=1.pt] (0.4,-0.1)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (-0.4,-0.1);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,0.);
\draw [line width=1.pt] (0.,1.)-- (0.4,-0.1);
\begin{scriptsize}
\draw [fill=black] (-0.4,-0.1) circle (1.0pt);
\draw[color=black] (-0.7,0.1) node {$D$};
\draw [fill=black] (0.,0.) circle (1.0pt);
\draw[color=black] (-0.15,0.15) node {$E$};
\draw [fill=black] (-0.8660254037844386,-0.5) circle (1.0pt);
\draw[color=black] (-0.87,-0.7) node {$A$};
\draw [fill=black] (0.8660254037844385,-0.5) circle (1.0pt);
\draw[color=black] (0.87,-0.7) node {$B$};
\draw [fill=black] (0.,1.) circle (1.0pt);
\draw[color=black] (0,1.2) node {$C$};
\draw [fill=black] (0.4,-0.1) circle (1.0pt);
\draw[color=black] (0.7,0.1) node {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p15sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1) rectangle (1.2,1.4);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.4,-0.1);
\draw [line width=1.pt] (-0.4,-0.1)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (0.4,-0.1);
\draw [line width=1.pt] (0.4,-0.1)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.4,-0.1);
\draw [line width=1.pt] (-0.4,-0.1)-- (0.4,-0.1);
\draw [line width=1.pt] (0.4,-0.1)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (-0.4,-0.1);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,0.);
\draw [line width=1.pt] (0.,1.)-- (0.4,-0.1);
\begin{scriptsize}
\draw [fill=black] (-0.4,-0.1) circle (2.5pt);
\draw[color=black] (-0.7,0.1) node {$5$};
\draw [fill=black] (0.,0.) circle (2.5pt);
\draw[color=black] (-0.15,0.15) node {$4$};
\draw [fill=black] (-0.8660254037844386,-0.5) circle (2.5pt);
\draw[color=black] (-0.87,-0.8) node {$6$};
\draw [fill=black] (0.8660254037844385,-0.5) circle (2.5pt);
\draw[color=black] (0.87,-0.8) node {$1$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0,1.3) node {$2$};
\draw [fill=black] (0.4,-0.1) circle (2.5pt);
\draw[color=black] (0.7,0.1) node {$3$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/p16.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1) rectangle (1.2,1.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.6,-0.4);
\draw [line width=1.pt] (-0.6,-0.4)-- (-0.2,0.25);
\draw [line width=1.pt] (-0.2,0.25)-- (0.2,0.25);
\draw [line width=1.pt] (0.2,0.25)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.2,0.25);
\draw [line width=1.pt] (-0.2,0.25)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.6,-0.4);
\draw [line width=1.pt] (-0.6,-0.4)-- (0.2,0.25);
\draw [line width=1.pt] (0.2,0.25)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (-0.6,-0.4);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.2,0.25);
\draw [line width=1.pt] (0.,1.)-- (0.2,0.25);
\begin{scriptsize}
\draw [fill=black] (-0.6,-0.4) circle (1.0pt);
\draw[color=black] (-0.4,-0.7) node {$F$};
\draw [fill=black] (-0.2,0.25) circle (1.0pt);
\draw[color=black] (-0.5613956496688794,0.33455710813566153) node {$D$};
\draw [fill=black] (-0.8660254037844386,-0.5) circle (1.0pt);
\draw[color=black] (-0.87,-0.7) node {$A$};
\draw [fill=black] (0.8660254037844385,-0.5) circle (1.0pt);
\draw[color=black] (0.85,-0.7) node {$B$};
\draw [fill=black] (0.,1.) circle (1.0pt);
\draw[color=black] (0,1.2) node {$C$};
\draw [fill=black] (0.2,0.25) circle (1.0pt);
\draw[color=black] (0.5613956496688794,0.33455710813566153) node {$E$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p16sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1) rectangle (1.2,1.4);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.6,-0.4);
\draw [line width=1.pt] (-0.6,-0.4)-- (-0.2,0.25);
\draw [line width=1.pt] (-0.2,0.25)-- (0.2,0.25);
\draw [line width=1.pt] (0.2,0.25)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.2,0.25);
\draw [line width=1.pt] (-0.2,0.25)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.6,-0.4);
\draw [line width=1.pt] (-0.6,-0.4)-- (0.2,0.25);
\draw [line width=1.pt] (0.2,0.25)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (-0.6,-0.4);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.2,0.25);
\draw [line width=1.pt] (0.,1.)-- (0.2,0.25);
\begin{scriptsize}
\draw [fill=black] (-0.6,-0.4) circle (2.5pt);
\draw[color=black] (-0.5,-0.8) node {$5$};
\draw [fill=black] (-0.2,0.25) circle (2.5pt);
\draw[color=black] (-0.5613956496688794,0.33455710813566153) node {$4$};
\draw [fill=black] (-0.8660254037844386,-0.5) circle (2.5pt);
\draw[color=black] (-0.87,-0.8) node {$6$};
\draw [fill=black] (0.8660254037844385,-0.5) circle (2.5pt);
\draw[color=black] (0.87,-0.8) node {$1$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0,1.3) node {$2$};
\draw [fill=black] (0.2,0.25) circle (2.5pt);
\draw[color=black] (0.5613956496688794,0.33455710813566153) node {$3$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/p1sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.5,-0.8660254037844386)-- (0.5,-0.8660254037844387);
\draw [line width=1.pt] (0.5,-0.8660254037844387)-- (1.,0.);
\draw [line width=1.pt] (1.,0.)-- (0.5,0.8660254037844384);
\draw [line width=1.pt] (0.5,0.8660254037844384)-- (-0.5,0.866025403784439);
\draw [line width=1.pt] (-0.5,0.866025403784439)-- (-1.,0.);
\draw [line width=1.pt] (-1.,0.)-- (-0.5,-0.8660254037844386);
\draw [line width=1.pt] (-0.5,-0.8660254037844386)-- (1.,0.);
\draw [line width=1.pt] (1.,0.)-- (-0.5,0.866025403784439);
\draw [line width=1.pt] (-0.5,0.866025403784439)-- (-0.5,-0.8660254037844386);
\draw [line width=1.pt] (0.5,-0.8660254037844387)-- (0.5,0.8660254037844384);
\draw [line width=1.pt] (0.5,0.8660254037844384)-- (-1.,0.);
\draw [line width=1.pt] (-1.,0.)-- (0.5,-0.8660254037844387);
\draw [line width=1.pt] (-0.5,-0.8660254037844386)-- (0.5,0.8660254037844384);
\draw [line width=1.pt] (0.5,-0.8660254037844387)-- (-0.5,0.866025403784439);
\draw [line width=1.pt] (1.,0.)-- (-1.,0.);
\begin{scriptsize}
\draw [fill=black] (-0.5,-0.8660254037844386) circle (2.5pt);
\draw[color=black] (-0.5,-1.1) node {$1$};
\draw [fill=black] (0.5,-0.8660254037844387) circle (2.5pt);
\draw[color=black] (0.5,-1.1) node {$2$};
\draw [fill=black] (1.,0.) circle (2.5pt);
\draw[color=black] (1.1,0.19687172430207) node {$3$};
\draw [fill=black] (0.5,0.8660254037844384) circle (2.5pt);
\draw[color=black] (0.5,1.1) node {$4$};
\draw [fill=black] (-0.5,0.866025403784439) circle (2.5pt);
\draw[color=black] (-0.5,1.1) node {$5$};
\draw [fill=black] (-1.,0.) circle (2.5pt);
\draw[color=black] (-1.1,0.19687172430207) node {$6$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/p2.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.3);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.9510565162951536,0.3090169943749474);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.3773813623736072,0.5194208842938134);
\draw [line width=1.pt] (-0.3773813623736072,0.5194208842938134)-- (-0.9510565162951535,0.30901699437494756);
\draw [line width=1.pt] (-0.9510565162951535,0.30901699437494756)-- (-0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.9510565162951536,0.3090169943749474);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (-0.3773813623736072,0.5194208842938134);
\draw [line width=1.pt] (-0.3773813623736072,0.5194208842938134)-- (-0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.9510565162951535,0.30901699437494756);
\draw [line width=1.pt] (-0.9510565162951535,0.30901699437494756)-- (0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.,1.);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (-0.3773813623736072,0.5194208842938134);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (-0.9510565162951535,0.30901699437494756);
\begin{scriptsize}
\draw [fill=black] (-0.5877852522924731,-0.8090169943749475) circle (1.0pt);
\draw[color=black] (-0.59,-1.03) node {$A$};
\draw [fill=black] (0.5877852522924731,-0.8090169943749475) circle (1.0pt);
\draw[color=black] (0.59,-1.03) node {$B$};
\draw [fill=black] (0.9510565162951536,0.3090169943749474) circle (1.0pt);
\draw[color=black] (1.1,0.5321165830234642) node {$C$};
\draw [fill=black] (0.,1.) circle (1.0pt);
\draw[color=black] (0.2,1.05) node {$D$};
\draw [fill=black] (-0.9510565162951535,0.30901699437494756) circle (1.0pt);
\draw[color=black] (-1,0.5321165830234642) node {$E$};
\draw [fill=black] (-0.3773813623736072,0.5194208842938134) circle (1.0pt);
\draw[color=black] (-0.55,0.85) node {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p2sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.9510565162951536,0.3090169943749474);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.3773813623736072,0.5194208842938134);
\draw [line width=1.pt] (-0.3773813623736072,0.5194208842938134)-- (-0.9510565162951535,0.30901699437494756);
\draw [line width=1.pt] (-0.9510565162951535,0.30901699437494756)-- (-0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.9510565162951536,0.3090169943749474);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (-0.3773813623736072,0.5194208842938134);
\draw [line width=1.pt] (-0.3773813623736072,0.5194208842938134)-- (-0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.9510565162951535,0.30901699437494756);
\draw [line width=1.pt] (-0.9510565162951535,0.30901699437494756)-- (0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.,1.);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (-0.3773813623736072,0.5194208842938134);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (-0.9510565162951535,0.30901699437494756);
\begin{scriptsize}
\draw [fill=black] (-0.5877852522924731,-0.8090169943749475) circle (2.5pt);
\draw[color=black] (-0.59,-1.03) node {$1$};
\draw [fill=black] (0.5877852522924731,-0.8090169943749475) circle (2.5pt);
\draw[color=black] (0.59,-1.03) node {$2$};
\draw [fill=black] (0.9510565162951536,0.3090169943749474) circle (2.5pt);
\draw[color=black] (1.1,0.5321165830234642) node {$3$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0.2,1.05) node {$4$};
\draw [fill=black] (-0.9510565162951535,0.30901699437494756) circle (2.5pt);
\draw[color=black] (-1,0.5321165830234642) node {$6$};
\draw [fill=black] (-0.3773813623736072,0.5194208842938134) circle (2.5pt);
\draw[color=black] (-0.55,0.85) node {$5$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/p3.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.3);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.9510565162951536,0.3090169943749474);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (0.,0.5393446629166316);
\draw [line width=1.pt] (0.,0.5393446629166316)-- (-0.9510565162951535,0.30901699437494756);
\draw [line width=1.pt] (-0.9510565162951535,0.30901699437494756)-- (-0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.9510565162951536,0.3090169943749474);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (0.,0.5393446629166316);
\draw [line width=1.pt] (0.,0.5393446629166316)-- (-0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.9510565162951535,0.30901699437494756);
\draw [line width=1.pt] (-0.9510565162951535,0.30901699437494756)-- (0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.,1.);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.,0.5393446629166316);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (-0.9510565162951535,0.30901699437494756);
\begin{scriptsize}
\draw [fill=black] (-0.5877852522924731,-0.8090169943749475) circle (1.0pt);
\draw[color=black] (-0.59,-1.03) node {$A$};
\draw [fill=black] (0.5877852522924731,-0.8090169943749475) circle (1.0pt);
\draw[color=black] (0.59,-1.03) node {$B$};
\draw [fill=black] (0.9510565162951536,0.3090169943749474) circle (1.0pt);
\draw[color=black] (1.1,0.5321165830234642) node {$C$};
\draw [fill=black] (0.,1.) circle (1.0pt);
\draw[color=black] (0.2,1.05) node {$D$};
\draw [fill=black] (-0.9510565162951535,0.30901699437494756) circle (1.0pt);
\draw[color=black] (-1,0.5321165830234642) node {$E$};
\draw [fill=black] (0.,0.5393446629166316) circle (1.0pt);
\draw[color=black] (-0.35,0.55) node {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p3sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.9510565162951536,0.3090169943749474);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (0.,0.5393446629166316);
\draw [line width=1.pt] (0.,0.5393446629166316)-- (-0.9510565162951535,0.30901699437494756);
\draw [line width=1.pt] (-0.9510565162951535,0.30901699437494756)-- (-0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.9510565162951536,0.3090169943749474);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (0.,0.5393446629166316);
\draw [line width=1.pt] (0.,0.5393446629166316)-- (-0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.9510565162951535,0.30901699437494756);
\draw [line width=1.pt] (-0.9510565162951535,0.30901699437494756)-- (0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.,1.);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.,0.5393446629166316);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (-0.9510565162951535,0.30901699437494756);
\begin{scriptsize}
\draw [fill=black] (-0.5877852522924731,-0.8090169943749475) circle (2.5pt);
\draw[color=black] (-0.59,-1.03) node {$1$};
\draw [fill=black] (0.5877852522924731,-0.8090169943749475) circle (2.5pt);
\draw[color=black] (0.59,-1.03) node {$2$};
\draw [fill=black] (0.9510565162951536,0.3090169943749474) circle (2.5pt);
\draw[color=black] (1.1,0.5321165830234642) node {$3$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0.2,1.05) node {$6$};
\draw [fill=black] (-0.9510565162951535,0.30901699437494756) circle (2.5pt);
\draw[color=black] (-1,0.5321165830234642) node {$4$};
\draw [fill=black] (0.,0.5393446629166316) circle (2.5pt);
\draw[color=black] (-0.35,0.55) node {$5$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/p4.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.3);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.9510565162951536,0.3090169943749474);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (-0.9510565162951535,0.30901699437494756);
\draw [line width=1.pt] (-0.9510565162951535,0.30901699437494756)-- (-0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.9510565162951536,0.3090169943749474);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (-0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.9510565162951535,0.30901699437494756);
\draw [line width=1.pt] (-0.9510565162951535,0.30901699437494756)-- (0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.,1.);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.,0.);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (-0.9510565162951535,0.30901699437494756);
\begin{scriptsize}
\draw [fill=black] (-0.5877852522924731,-0.8090169943749475) circle (1.0pt);
\draw[color=black] (-0.59,-1.03) node {$A$};
\draw [fill=black] (0.5877852522924731,-0.8090169943749475) circle (1.0pt);
\draw[color=black] (0.59,-1.03) node {$B$};
\draw [fill=black] (0.9510565162951536,0.3090169943749474) circle (1.0pt);
\draw[color=black] (1.1,0.5321165830234642) node {$C$};
\draw [fill=black] (0.,1.) circle (1.0pt);
\draw[color=black] (0.2,1.05) node {$D$};
\draw [fill=black] (-0.9510565162951535,0.30901699437494756) circle (1.0pt);
\draw[color=black] (-1,0.5321165830234642) node {$E$};
\draw [fill=black] (0.,0.) circle (1.0pt);
\draw[color=black] (0.1162766998932737,0.1734299035112725) node {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p5.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.3);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.5,0.25);
\draw [line width=1.pt] (-0.5,0.25)-- (-0.5,-0.25);
\draw [line width=1.pt] (-0.5,-0.25)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.5,0.25);
\draw [line width=1.pt] (-0.5,0.25)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.5,-0.25);
\draw [line width=1.pt] (-0.5,-0.25)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.5,0.25);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.5,-0.25);
\begin{scriptsize}
\draw [fill=black] (-0.7071067811865475,-0.7071067811865475) circle (1.0pt);
\draw[color=black] (-0.71,-1) node {$A$};
\draw [fill=black] (0.7071067811865475,-0.7071067811865475) circle (1.0pt);
\draw[color=black] (0.71,-1) node {$B$};
\draw [fill=black] (0.7071067811865475,0.7071067811865475) circle (1.0pt);
\draw[color=black] (0.71,1) node {$C$};
\draw [fill=black] (-0.7071067811865475,0.7071067811865475) circle (1.0pt);
\draw[color=black] (-0.71,1) node {$D$};
\draw [fill=black] (-0.5,-0.25) circle (1.0pt);
\draw[color=black] (-0.9,-0.25) node {$F$};
\draw [fill=black] (-0.5,0.25) circle (1.0pt);
\draw[color=black] (-0.9,0.25) node {$E$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p5sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.5,0.25);
\draw [line width=1.pt] (-0.5,0.25)-- (-0.5,-0.25);
\draw [line width=1.pt] (-0.5,-0.25)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.5,0.25);
\draw [line width=1.pt] (-0.5,0.25)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.5,-0.25);
\draw [line width=1.pt] (-0.5,-0.25)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.5,0.25);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.5,-0.25);
\begin{scriptsize}
\draw [fill=black] (-0.7071067811865475,-0.7071067811865475) circle (2.5pt);
\draw[color=black] (-0.71,-1) node {$1$};
\draw [fill=black] (0.7071067811865475,-0.7071067811865475) circle (2.5pt);
\draw[color=black] (0.71,-1) node {$2$};
\draw [fill=black] (0.7071067811865475,0.7071067811865475) circle (2.5pt);
\draw[color=black] (0.71,1) node {$3$};
\draw [fill=black] (-0.7071067811865475,0.7071067811865475) circle (2.5pt);
\draw[color=black] (-0.71,1) node {$6$};
\draw [fill=black] (-0.5,-0.25) circle (2.5pt);
\draw[color=black] (-0.9,-0.25) node {$4$};
\draw [fill=black] (-0.5,0.25) circle (2.5pt);
\draw[color=black] (-0.9,0.25) node {$5$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/p6.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.3);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.5,0.);
\draw [line width=1.pt] (-0.5,0.)-- (-0.25,0.);
\draw [line width=1.pt] (-0.25,0.)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.5,0.);
\draw [line width=1.pt] (-0.5,0.)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.25,0.);
\draw [line width=1.pt] (-0.25,0.)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.5,0.);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.25,0.);
\begin{scriptsize}
\draw [fill=black] (-0.7071067811865475,-0.7071067811865475) circle (1.0pt);
\draw[color=black] (-0.71,-1) node {$A$};
\draw [fill=black] (0.7071067811865475,-0.7071067811865475) circle (1.0pt);
\draw[color=black] (0.71,-1) node {$B$};
\draw [fill=black] (0.7071067811865475,0.7071067811865475) circle (1.0pt);
\draw[color=black] (0.71,1) node {$C$};
\draw [fill=black] (-0.7071067811865475,0.7071067811865475) circle (1.0pt);
\draw[color=black] (-0.71,1) node {$D$};
\draw [fill=black] (-0.25,0.) circle (1.0pt);
\draw[color=black] (0.2,0) node {$F$};
\draw [fill=black] (-0.5,0.) circle (1.0pt);
\draw[color=black] (-0.9,0) node {$E$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p7.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.3);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.6,0.2);
\draw [line width=1.pt] (-0.6,0.2)-- (-0.35,-0.1);
\draw [line width=1.pt] (-0.35,-0.1)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.6,0.2);
\draw [line width=1.pt] (-0.6,0.2)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.35,-0.1);
\draw [line width=1.pt] (-0.35,-0.1)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.6,0.2);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.35,-0.1);
\begin{scriptsize}
\draw [fill=black] (-0.7071067811865475,-0.7071067811865475) circle (1.0pt);
\draw[color=black] (-0.71,-1) node {$A$};
\draw [fill=black] (0.7071067811865475,-0.7071067811865475) circle (1.0pt);
\draw[color=black] (0.71,-1) node {$B$};
\draw [fill=black] (0.7071067811865475,0.7071067811865475) circle (1.0pt);
\draw[color=black] (0.71,1) node {$C$};
\draw [fill=black] (-0.7071067811865475,0.7071067811865475) circle (1.0pt);
\draw[color=black] (-0.71,1) node {$D$};
\draw [fill=black] (-0.35,-0.1) circle (1.0pt);
\draw[color=black] (-0.2,-0.4) node {$F$};
\draw [fill=black] (-0.6,0.2) circle (1.0pt);
\draw[color=black] (-0.9,0.2) node {$E$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p7sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.6,0.2);
\draw [line width=1.pt] (-0.6,0.2)-- (-0.35,-0.1);
\draw [line width=1.pt] (-0.35,-0.1)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.6,0.2);
\draw [line width=1.pt] (-0.6,0.2)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.35,-0.1);
\draw [line width=1.pt] (-0.35,-0.1)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.6,0.2);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.35,-0.1);
\begin{scriptsize}
\draw [fill=black] (-0.7071067811865475,-0.7071067811865475) circle (2.5pt);
\draw[color=black] (-0.71,-1) node {$1$};
\draw [fill=black] (0.7071067811865475,-0.7071067811865475) circle (2.5pt);
\draw[color=black] (0.71,-1) node {$2$};
\draw [fill=black] (0.7071067811865475,0.7071067811865475) circle (2.5pt);
\draw[color=black] (0.71,1) node {$3$};
\draw [fill=black] (-0.7071067811865475,0.7071067811865475) circle (2.5pt);
\draw[color=black] (-0.71,1) node {$6$};
\draw [fill=black] (-0.35,-0.1) circle (2.5pt);
\draw[color=black] (-0.2,-0.4) node {$4$};
\draw [fill=black] (-0.6,0.2) circle (2.5pt);
\draw[color=black] (-0.9,0.2) node {$5$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/p8.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.3);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (0.,0.5);
\draw [line width=1.pt] (0.,0.5)-- (-0.5,0.);
\draw [line width=1.pt] (-0.5,0.)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (0.,0.5);
\draw [line width=1.pt] (0.,0.5)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.5,0.);
\draw [line width=1.pt] (-0.5,0.)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.,0.5);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.5,0.);
\begin{scriptsize}
\draw [fill=black] (-0.7071067811865475,-0.7071067811865475) circle (1.0pt);
\draw[color=black] (-0.71,-1) node {$A$};
\draw [fill=black] (0.7071067811865475,-0.7071067811865475) circle (1.0pt);
\draw[color=black] (0.71,-1) node {$B$};
\draw [fill=black] (0.7071067811865475,0.7071067811865475) circle (1.0pt);
\draw[color=black] (0.71,1) node {$C$};
\draw [fill=black] (-0.7071067811865475,0.7071067811865475) circle (1.0pt);
\draw[color=black] (-0.71,1) node {$D$};
\draw [fill=black] (-0.5,0.) circle (1.0pt);
\draw[color=black] (-0.9,0) node {$F$};
\draw [fill=black] (0.,0.5) circle (1.0pt);
\draw[color=black] (0,0.9) node {$E$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p8sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (0.,0.5);
\draw [line width=1.pt] (0.,0.5)-- (-0.5,0.);
\draw [line width=1.pt] (-0.5,0.)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (0.,0.5);
\draw [line width=1.pt] (0.,0.5)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.5,0.);
\draw [line width=1.pt] (-0.5,0.)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.,0.5);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.5,0.);
\begin{scriptsize}
\draw [fill=black] (-0.7071067811865475,-0.7071067811865475) circle (2.5pt);
\draw[color=black] (-0.71,-1) node {$1$};
\draw [fill=black] (0.7071067811865475,-0.7071067811865475) circle (2.5pt);
\draw[color=black] (0.71,-1) node {$4$};
\draw [fill=black] (0.7071067811865475,0.7071067811865475) circle (2.5pt);
\draw[color=black] (0.71,1) node {$6$};
\draw [fill=black] (-0.7071067811865475,0.7071067811865475) circle (2.5pt);
\draw[color=black] (-0.71,1) node {$2$};
\draw [fill=black] (-0.5,0.) circle (2.5pt);
\draw[color=black] (-0.9,0) node {$3$};
\draw [fill=black] (0.,0.5) circle (2.5pt);
\draw[color=black] (0,0.9) node {$5$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/p9.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.3);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (0.,0.6);
\draw [line width=1.pt] (0.,0.6)-- (-0.3,-0.2);
\draw [line width=1.pt] (-0.3,-0.2)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (0.,0.6);
\draw [line width=1.pt] (0.,0.6)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.3,-0.2);
\draw [line width=1.pt] (-0.3,-0.2)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.,0.6);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.3,-0.2);
\begin{scriptsize}
\draw [fill=black] (-0.7071067811865475,-0.7071067811865475) circle (1.0pt);
\draw[color=black] (-0.71,-1) node {$A$};
\draw [fill=black] (0.7071067811865475,-0.7071067811865475) circle (1.0pt);
\draw[color=black] (0.71,-1) node {$B$};
\draw [fill=black] (0.7071067811865475,0.7071067811865475) circle (1.0pt);
\draw[color=black] (0.71,1) node {$C$};
\draw [fill=black] (-0.7071067811865475,0.7071067811865475) circle (1.0pt);
\draw[color=black] (-0.71,1) node {$D$};
\draw [fill=black] (-0.3,-0.2) circle (1.0pt);
\draw[color=black] (-0.6,-0.2) node {$F$};
\draw [fill=black] (0.,0.6) circle (1.0pt);
\draw[color=black] (0,0.9) node {$E$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p9sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (0.,0.6);
\draw [line width=1.pt] (0.,0.6)-- (-0.3,-0.2);
\draw [line width=1.pt] (-0.3,-0.2)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (0.,0.6);
\draw [line width=1.pt] (0.,0.6)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.3,-0.2);
\draw [line width=1.pt] (-0.3,-0.2)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.,0.6);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.3,-0.2);
\begin{scriptsize}
\draw [fill=black] (-0.7071067811865475,-0.7071067811865475) circle (2.5pt);
\draw[color=black] (-0.71,-1) node {$2$};
\draw [fill=black] (0.7071067811865475,-0.7071067811865475) circle (2.5pt);
\draw[color=black] (0.71,-1) node {$1$};
\draw [fill=black] (0.7071067811865475,0.7071067811865475) circle (2.5pt);
\draw[color=black] (0.71,1) node {$3$};
\draw [fill=black] (-0.7071067811865475,0.7071067811865475) circle (2.5pt);
\draw[color=black] (-0.71,1) node {$6$};
\draw [fill=black] (-0.3,-0.2) circle (2.5pt);
\draw[color=black] (-0.6,-0.2) node {$4$};
\draw [fill=black] (0.,0.6) circle (2.5pt);
\draw[color=black] (0,0.9) node {$5$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

